From Code Archival to Knowledge Graph: Bridging Software Heritage, COAR Notify and Wikidata

Software is a first-class scientific object, yet validated links between source code and the scholarly record remain largely absent from the Linked Open Data (LOD) cloud, isolating archived artefacts from semantic discovery. This paper presents an end-to-end reconciliation pipeline that harvests, validates, and models publication-to-repository pairs from sources where the link between a paper and its source code is explicit and editorially verified: the software-centric journals JOSS, SoftwareX, and IPOL, together with the reproducibility reports of the SIGMOD Availability and Reproducibility Initiative (ARI). This yields a curated corpus of 4,397 $\langle$DOI, repository-URL$\rangle$ pairs. We design two distinct application profiles grounded in Wikidata classes (one for scholarly articles, one for software instances) aligned with the schema.org and CodeMeta vocabularies. This architectural separation enables rule-based reconciliation at two granularities: lightweight, inline publication references or standalone, first-class Wikidata software nodes equipped with SWHIDs, Software Heritage's content-addressed identifiers. A read-only lookup against Wikidata shows that only 82 of the harvested repositories were already modelled there; human-reviewed batches have since created 4{,}182 new software items cross-linked to their articles. We further show that payloads of the emerging COAR Notify protocol, an external effort we do not develop, map natively onto our input format, so the same backend could later serve a live enrichment stream. Our core contribution is a pair of application profiles that turn Wikidata into a connector between the scholarly record and archived source code; we openly release all code, application profiles, and harvested datasets.

==> figs/coar-notify-model.tex <==
\documentclass[tikz, border=10mm]{standalone}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, backgrounds, fit}
\usepackage{graphicx}
\usepackage{fontawesome5}

\begin{document}

\definecolor{cprimary}{HTML}{2471A3}   %
\definecolor{cdark}   {HTML}{1B3A54}   %
\definecolor{clight}  {HTML}{EBF5FB}   %
\definecolor{cbg}     {HTML}{CFE4F2}   %
\definecolor{ctext}   {HTML}{1A1A2A}   %

\begin{tikzpicture}[
    font=\sffamily\small,
    text=ctext,
    >=Stealth,
    block/.style={
        rectangle, draw=cprimary, fill=clight, thick,
        minimum width=3cm, minimum height=1.1cm,
        align=center, rounded corners=2pt},
    darkblock/.style={
        rectangle, draw=none, fill=cdark, text=white, thick,
        minimum width=3cm, minimum height=1.1cm,
        align=center, rounded corners=2pt},
    numarrow/.style={
        circle, draw=cprimary, fill=cbg, thick,
        inner sep=2pt, font=\sffamily\bfseries\small, text=ctext},
    lbl/.style={align=center, font=\sffamily\scriptsize, inner sep=2pt, text=ctext},
    arr/.style={->, thick, color=cprimary}
]

\node[block] (author)   at (2,  9) {{\large\color{cprimary}\faUser}\\[2pt]\textbf{Author}};
\node[block] (coderepo) at (10.5, 9) {{\large\color{cprimary}\faCodeBranch}\\[2pt]\textbf{Code Repository}};

\node[block, minimum width=4cm, minimum height=1.2cm] (oarepo) at (2, 6) {
    \textbf{OA Repositories}\\[3pt]
    {\scriptsize rioxx~|~}\includegraphics[height=0.38cm]{figs/open-aire-logo}
};
\node[block, minimum height=1.1cm] (swheritage) at (10.5, 6) {
    \includegraphics[height=0.7cm]{figs/software-heritage-logo-title}
};

\node[darkblock, minimum width=1.5cm, minimum height=0.9cm]
    (chars) at (0.5, 3.5) {{\scriptsize\textbf{CHARS}}};
\node[block, minimum width=2.8cm]
    (mlmodel) at (3.2, 3.5)
    {{\large\color{cprimary}\faBrain}\\[-1pt]\textbf{ML Model}\\[-2pt]{\scriptsize GROBID/Softcite}};
\node[darkblock, minimum width=4.5cm]
    (dashboard) at (9.5, 3.5) {{\large\faChartBar}~\textbf{Repository Dashboard}};
\node[darkblock, minimum width=2.2cm] (search)  at (1.5, 1.4) {{\normalsize\faSearch}~\textbf{Search}};
\node[darkblock, minimum width=2.2cm] (dataset) at (4.5, 1.4) {{\normalsize\faDatabase}~\textbf{Dataset}};
\node[darkblock, minimum width=2.2cm] (api)     at (7.5, 1.4) {{\normalsize\faCode}~\textbf{API}};


\draw[arr] (author) -- (coderepo)
    node[midway, below=1mm, numarrow] {1}
    node[midway, below=6mm, lbl] {Deposit software};

\draw[arr]
    ([xshift=-4mm]author.south) -- ([xshift=-4mm]oarepo.north)
    node[midway, numarrow, xshift=-4mm] {2}
    node[midway, left=6mm, lbl] {Deposit\\manuscript};

\draw[arr]
    ([xshift=4mm]oarepo.north) -- ([xshift=4mm]author.south)
    node[midway, numarrow, xshift=4mm] {5}
    node[midway, right=6mm, lbl] {Mention\\validation};

\draw[arr] (oarepo.south) -- ++(0,-0.7) -| (chars.north)
    node[pos=0.57, above=1mm, lbl] {OAI-PMH};

\draw[arr] (chars.east) -- (mlmodel.west);

\draw[thick, color=cprimary] (mlmodel.south) -- ++(0,-0.55) coordinate (split);
\draw[arr] (split) -| (search.north);
\draw[arr] (split) -| (dataset.north);
\draw[arr] (split) -| (api.north);

\draw[arr] (api.east) -| (dashboard.south)
    node[pos=0.75, right=1mm, numarrow] {3}
    node[pos=0.75, right=6mm, lbl] {Extracted\\mention};

\draw[arr] (dashboard.west) -- ++(-1,0) |- ([yshift=-5mm]oarepo.east)
    node[pos=0.45, numarrow] {4}
    node[pos=0.75, below=1mm, lbl] {Validation\\request};

\draw[arr]
    ([yshift=5mm]oarepo.east) -- ([yshift=5mm]swheritage.west)
    node[midway, above=1mm, numarrow] {6}
    node[midway, above=6mm, lbl] {Asset registration request};

\draw[arr] (coderepo.south) -- (swheritage.north)
    node[midway, left=1mm, numarrow] {7}
    node[midway, left=6mm, lbl] {Archive\\asset};

\draw[arr]
    (swheritage.west) -- (oarepo.east)
    node[pos=0.2, below=1mm, numarrow] {8}
    node[pos=0.2, below=6mm, lbl] {Asset\\identifier (PID)};

\begin{scope}[on background layer]
    \node[draw=cprimary, dashed, fill=cbg!30, thick,
          rounded corners=5pt, inner sep=14pt,
          fit=(chars)(mlmodel)(dashboard)(search)(dataset)(api)] (corebox) {};
\end{scope}

\node[anchor=south east, inner sep=8pt]
    at (corebox.south east) {\includegraphics[height=0.9cm]{figs/core-logo}};

\end{tikzpicture}
\end{document}


==> figs/ontologies_intersection.tex <==
\documentclass[preview,border=6pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, positioning, shapes.multipart}
\input{kg-style} %

\begin{document}
\begin{tikzpicture}
\setlength{\hgap}{4cm}

\node[kgArtClassNode,anchor=center,minimum width=6.6cm] (art) {
  \centering\scshape Scholarly Article
  \nodepart{two}
  \begin{tabular}{@{}l@{~~}l@{}}
    \gelab{P31}\,instance of          & \kt{item}\\
    \gelab{P1476}\,title              & \kt{literal}\\
    \gelab{P356}\,DOI                 & \kt{literal}\\
    \gelab{P1433}\,published in       & \kt{item}\\
    \gelab{P123}\,publisher           & \kt{item}\\
    \gelab{P577}\,publication date    & \kt{literal}\\
    \gelab{P407}\,language of work    & \kt{item}\\
    \gelab{P2093}\,author name string & \kt{literal, ord.\ P1545}\\
  \end{tabular}
};

\node[kgSwClassNode,anchor=center,minimum width=6.6cm,right=\hgap of art] (sw) {
  \centering\scshape Software
  \nodepart{two}
  \begin{tabular}{@{}l@{~~}l@{}}
    \gelabsw{P31}\,instance of        & \kt{item}\\
    \gelabsw{P1324}\,source code repo. & \kt{literal, q.\ P8423/P10627}\\
    \gelabsw{P6138}\,SWH identifier    & \kt{literal}\\
  \end{tabular}
  \nodepart{three}
  \begin{tabular}{@{}l@{}}
    \mo{\itshape descriptive (modelled):}\\
    \mo{P356 $\cdot$ P577 $\cdot$ P348 $\cdot$ P178 $\cdot$ P275 $\cdot$ P277}\\
  \end{tabular}
}
  edge[kgArrIn,bend left=18] node[kgLab] {\gelab{P921 main subject} \kt{(1..*)}} (art)
  edge[kgArrIn,bend left=36,densely dashed] node[kgLab] {\gelabmod{P2860 cites work} \kt{(0..*)}} (art)
  edge[kgArrOut,bend right=22] node[kgLab] {\gelabsw{P1343 described by source} \kt{(1..*)}} (art);

\end{tikzpicture}
\end{document}


==> figs/pyramid_combined.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{standalone}  %
\usetikzlibrary{arrows.meta, bending, positioning, shapes, shapes.geometric,
                decorations, decorations.markings, decorations.pathreplacing,
                fit, backgrounds, calc, matrix, chains}

\begin{document}
\begin{tikzpicture}

  \node[inner sep=0pt, anchor=north] (dag) at (0,0) {%
    \resizebox{!}{11cm}{\input{figs/swh-datamodel.tex}}%
  };

  \node[inner sep=0pt, anchor=north, right=1.2cm of dag] (pyr) {%
    \input{figs/pyramid.tex}%
  };

  \draw[-{Stealth[length=14pt, width=10pt]}, line width=3pt, gray!45!black]
    ([xshift=3pt]dag.east) to[out=20, in=170] ([xshift=2.4cm]pyr.west);

\end{tikzpicture}
\end{document}


==> figs/running_example.tex <==
\documentclass[preview,border=6pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, positioning, shapes.multipart}
\input{kg-style} %

\begin{document}
\begin{tikzpicture}

\node[kgArtNode,align=left,inner sep=6pt] (art) {
  {\bfseries Q140775067}\quad\kt{academic journal article (Q18918145)}\\[3pt]
  \gelab{P356}\,DOI: 10.1016/J.SOFTX.2021.100937\\
  \gelab{P1476}\,title: \emph{libcommute/pycommute: A quantum operator\ldots}\\
  \gelab{P1433}\,published in: SoftwareX (Q50811898)\\
  \gelab{P577}\,publication date: 2022-01\\
  \gelab{P2093}\,author name string: Igor Krivenko \kt{(P1545 = 1)}
};

\node[kgSwNode,align=left,inner sep=6pt,anchor=south west] (lib) at ($(art.east)+(5.2cm,0.4cm)$) {
  {\bfseries Q140775068}\quad libcommute\quad\kt{software (Q7397)}\\[3pt]
  \gelabsw{P1324}\,github.com/krivenko/libcommute\\
  \gelabsw{P6138}\,swh:1:dir:908d87b4\ldots;origin=\ldots\\
  \mo{P275 MPL~2.0\enspace$\cdot$\enspace P348 0.5 \ldots\ 1.0.0}
};

\node[kgSwNode,align=left,inner sep=6pt,anchor=north west] (py) at ($(art.east)+(5.2cm,-0.4cm)$) {
  {\bfseries Q140775069}\quad pycommute\quad\kt{software (Q7397)}\\[3pt]
  \gelabsw{P1324}\,github.com/krivenko/pycommute\\
  \gelabsw{P6138}\,swh:1:dir:45c9010e\ldots;origin=\ldots\\
  \mo{P275 MPL~2.0\enspace$\cdot$\enspace P348 0.7.0 \ldots\ 1.0.0}
};

\coordinate (a1) at ($(art.east)+(0,0.55cm)$);
\coordinate (a2) at ($(art.east)+(0,0.25cm)$);
\coordinate (a3) at ($(art.east)+(0,-0.25cm)$);
\coordinate (a4) at ($(art.east)+(0,-0.55cm)$);
\draw[kgArr,-latex] (a1) -- node[sloped,above,font=\sffamily\footnotesize] {\gelab{P921 main subject}} ($(lib.west)+(0,0.12cm)$);
\draw[kgArr,-latex] ($(lib.west)+(0,-0.18cm)$) -- node[sloped,below,font=\sffamily\footnotesize] {\gelabsw{P1343 described by source}} (a2);
\draw[kgArr,-latex] ($(py.west)+(0,0.18cm)$) -- node[sloped,above,font=\sffamily\footnotesize] {\gelabsw{P1343 described by source}} (a3);
\draw[kgArr,-latex] (a4) -- node[sloped,below,font=\sffamily\footnotesize] {\gelab{P921 main subject}} ($(py.west)+(0,-0.12cm)$);

\end{tikzpicture}
\end{document}


==> figs/swh-datamodel.tex <==

\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}

\begin{document}

\definecolor{grey}{RGB}{128,128,128}   
\definecolor{cc3e3e3}{RGB}{195,227,227} 
\definecolor{ccfd2f2}{RGB}{207,210,242} 
\definecolor{cbfa6aa}{RGB}{191,166,170} 
\definecolor{cfff9a3}{RGB}{255,249,163} 
\definecolor{ce3e3e3}{RGB}{227,227,227} 


\def \globalscale {1.000000}
\def \vdeltafig {+12.65}
\def \vdeltaquartet {0}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[scale=1.3333]
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (3.9123, 8.7014) -- (3.6201, 8.7014);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltaquartet)},xscale=-1.0,yscale=1.0]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (-3.5493, 3.9484) -- (-3.6482, 3.9111) -- (-3.6154, 3.9484) -- (-3.6482, 3.9858) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.5873, 8.7014) -- (4.2951, 8.7014);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltaquartet)},xscale=-1.0,yscale=1.0]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (-4.2242, 3.9484) -- (-4.3232, 3.9111) -- (-4.2904, 3.9484) -- (-4.3232, 3.9858) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.0547, 8.8247) -- (4.0547, 9.1789);



    \end{scope}
    \begin{scope}[cm={ 0.0,-1.0,-1.0,0.0,(6.3249, 6.3249)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.9248, 2.2702) -- (2.8259, 2.2328) -- (2.8586, 2.2702) -- (2.8259, 2.3076) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.7297, 8.8247) -- (4.7297, 9.1789);



    \end{scope}
    \begin{scope}[cm={ 0.0,-1.0,-1.0,0.0,(6.3249, 6.3249)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.9248, 1.5952) -- (2.8259, 1.5577) -- (2.8586, 1.5952) -- (2.8259, 1.6325) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (3.4106, 8.8247) -- (3.6686, 9.8568);



    \end{scope}
    \begin{scope}[cm={ 0.25,-1.0,-1.0,-0.25,(6.3249, 7.9061)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0184cm,miter limit=10.0] (4.256, 3.7031) -- (4.1601, 3.6668) -- (4.1918, 3.7031) -- (4.16, 3.7394) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.0049, 9.476) -- (3.8108, 9.8642);



    \end{scope}
    \begin{scope}[cm={ -0.5,-1.0,-1.0,0.5,(6.3249, 3.1625)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.017cm,miter limit=10.0] (1.3704, 1.8605) -- (1.282, 1.8271) -- (1.3113, 1.8605) -- (1.2819, 1.894) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.1046, 9.476) -- (4.2987, 9.8642);



    \end{scope}
    \begin{scope}[cm={ 0.5,-1.0,-1.0,-0.5,(6.3249, 9.4874)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.017cm,miter limit=10.0] (4.6143, 4.3017) -- (4.5258, 4.2682) -- (4.5552, 4.3017) -- (4.5258, 4.3352) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.6799, 9.476) -- (4.4858, 9.8642);



    \end{scope}
    \begin{scope}[cm={ -0.5,-1.0,-1.0,0.5,(6.3249, 3.1625)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.017cm,miter limit=10.0] (1.1004, 1.3205) -- (1.012, 1.2871) -- (1.0413, 1.3205) -- (1.012, 1.354) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (3.6675, 10.151) -- (3.5126, 10.4608);



    \end{scope}
    \begin{scope}[cm={ -0.5,-1.0,-1.0,0.5,(6.3249, 3.1625)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.017cm,miter limit=10.0] (1.967, 1.8605) -- (1.8785, 1.8271) -- (1.9079, 1.8605) -- (1.8785, 1.894) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (3.7422, 10.151) -- (3.8166, 10.4489);



    \end{scope}
    \begin{scope}[cm={ 0.25,-1.0,-1.0,-0.25,(6.3249, 7.9061)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0184cm,miter limit=10.0] (4.8482, 3.703) -- (4.7522, 3.6667) -- (4.7841, 3.703) -- (4.7523, 3.7393) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.3923, 10.151) -- (4.3923, 10.4445);



    \end{scope}
    \begin{scope}[cm={ -0.0,-1.0,-1.0,0.0,(6.3249, 6.3249)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.1904, 1.9325) -- (4.0915, 1.8951) -- (4.1243, 1.9325) -- (4.0915, 1.9699) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.467, 10.151) -- (4.7126, 10.4784);



    \end{scope}
    \begin{scope}[cm={ 0.75,-1.0,-1.0,-0.75,(6.3249, 11.0686)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0152cm,miter limit=10.0] (4.9769, 5.3027) -- (4.8977, 5.2728) -- (4.924, 5.3027) -- (4.8978, 5.3327) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.0547, 8.1498) -- (4.0547, 8.3567);



    \end{scope}
    \begin{scope}[cm={ 0.0,-1.0,-1.0,0.0,(6.3249, 6.3249)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.1027, 2.2702) -- (2.0038, 2.2328) -- (2.0366, 2.2702) -- (2.0038, 2.3076) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.7297, 7.6316) -- (4.7297, 8.3567);



    \end{scope}
    \begin{scope}[cm={ 0.0,-1.0,-1.0,0.0,(6.3249, 6.3249)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.1027, 1.5952) -- (2.0038, 1.5577) -- (2.0366, 1.5952) -- (2.0038, 1.6325) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.5811, 7.6316) -- (4.2448, 7.8838);



    \end{scope}
    \begin{scope}[cm={ -1.0,-0.75,-0.75,1.0,(4.7437, 0.0)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0152cm,miter limit=10.0] (-1.9119, 3.2897) -- (-1.9909, 3.2598) -- (-1.9647, 3.2897) -- (-1.991, 3.3196) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.3024, 6.6653) -- (4.6303, 7.321);



    \end{scope}
    \begin{scope}[cm={ 0.5,-1.0,-1.0,-0.5,(6.3249, 9.4874)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.017cm,miter limit=10.0] (2.7124, 3.0192) -- (2.624, 2.9857) -- (2.6532, 3.0192) -- (2.624, 3.0526) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (4.1072, 6.6472) -- (3.5353, 7.3334);



    \end{scope}
    \begin{scope}[cm={ -0.8334,-1.0,-1.0,0.8334,(6.3249, 1.0537)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0146cm,miter limit=10.0] (-1.0891, 3.7426) -- (-1.1651, 3.7138) -- (-1.1399, 3.7426) -- (-1.1651, 3.7713) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (3.3797, 7.6316) -- (3.3797, 8.3567);



    \end{scope}
    \begin{scope}[cm={ 0.0,-1.0,-1.0,0.0,(6.3249, 6.3249)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.1027, 2.9452) -- (2.0038, 2.9078) -- (2.0366, 2.9452) -- (2.0038, 2.9826) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (3.3797, 6.6903) -- (3.3797, 7.3107);



    \end{scope}
    \begin{scope}[cm={ 0.0,-1.0,-1.0,0.0,(6.3249, 6.3249)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.0567, 2.9452) -- (0.9578, 2.9078) -- (0.9905, 2.9452) -- (0.9578, 2.9826) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (3.1796, 8.8015) -- (2.9029, 8.9398);



    \end{scope}
    \begin{scope}[cm={ -1.0,-0.5,-0.5,1.0,(3.1625, 0.0)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.017cm,miter limit=10.0] (-1.213, 3.0719) -- (-1.3014, 3.0384) -- (-1.2721, 3.0719) -- (-1.3014, 3.1053) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (3.2693, 8.6461) -- (2.9926, 8.5077);



    \end{scope}
    \begin{scope}[cm={ -1.0,0.5,0.5,1.0,(-3.1625, 0.0)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.017cm,miter limit=10.0] (-3.2039, 5.7756) -- (-3.2923, 5.7422) -- (-3.263, 5.7756) -- (-3.2923, 5.8091) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.5803, 9.0077) -- (1.6161, 8.7667);



    \end{scope}
    \begin{scope}[cm={ -1.0,0.25,0.25,1.0,(-1.5812, 0.0)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0184cm,miter limit=10.0] (-2.0268, 4.4069) -- (-2.1228, 4.3706) -- (-2.091, 4.4069) -- (-2.1228, 4.4432) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.8295, 8.464) -- (1.5528, 8.6023);



    \end{scope}
    \begin{scope}[cm={ -1.0,-0.5,-0.5,1.0,(3.1625, 0.0)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.017cm,miter limit=10.0] (-0.2679, 3.8818) -- (-0.3564, 3.8485) -- (-0.327, 3.8818) -- (-0.3563, 3.9153) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.5623, 8.3639) -- (2.27, 8.3639);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltaquartet)},xscale=-1.0,yscale=1.0]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (-2.1992, 4.2859) -- (-2.2981, 4.2485) -- (-2.2653, 4.2859) -- (-2.2981, 4.3234) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.2123, 8.7014) -- (0.92, 8.7014);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltaquartet)},xscale=-1.0,yscale=1.0]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (-0.8493, 3.9484) -- (-0.9482, 3.9111) -- (-0.9153, 3.9484) -- (-0.9482, 3.9858) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.3547, 8.1498) -- (1.3547, 8.3567);



    \end{scope}
    \begin{scope}[cm={ 0.0,-1.0,-1.0,0.0,(6.3249, 6.3249)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.1027, 4.9702) -- (2.0038, 4.9327) -- (2.0366, 4.9702) -- (2.0038, 5.0076) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (0.9274, 6.6653) -- (1.2552, 7.321);



    \end{scope}
    \begin{scope}[cm={ 0.5,-1.0,-1.0,-0.5,(6.3249, 9.4874)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.017cm,miter limit=10.0] (1.3624, 5.7191) -- (1.2739, 5.6858) -- (1.3032, 5.7191) -- (1.2739, 5.7526) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.3547, 7.6316) -- (1.3547, 7.7432);



    \end{scope}
    \begin{scope}[cm={ 0.0,-1.0,-1.0,0.0,(6.3249, 6.3249)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.4891, 4.9702) -- (1.3902, 4.9327) -- (1.4231, 4.9702) -- (1.3902, 5.0076) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.4439, 7.6316) -- (1.8859, 8.184);



    \end{scope}
    \begin{scope}[cm={ 0.8,-1.0,-1.0,-0.8,(6.3249, 11.3848)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0148cm,miter limit=10.0] (2.1088, 6.0819) -- (2.0316, 6.0527) -- (2.0573, 6.0819) -- (2.0316, 6.1111) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.5241, 7.6316).. controls (2.074, 8.0005) and (2.3466, 8.3124) .. (2.5954, 8.819);



    \end{scope}
    \begin{scope}[cm={ 0.491,-1.0,-1.0,-0.491,(6.3249, 9.4304)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.017cm,miter limit=10.0] (3.1, 5.2205) -- (3.0112, 5.1869) -- (3.0406, 5.2205) -- (3.0112, 5.254) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (0.715, 8.8247) -- (0.9619, 9.6888);



    \end{scope}
    \begin{scope}[cm={ 0.2857,-1.0,-1.0,-0.2857,(6.3249, 8.1319)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0182cm,miter limit=10.0] (3.4323, 6.3242) -- (3.3372, 6.2882) -- (3.3687, 6.3242) -- (3.3372, 6.3602) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.3547, 8.8247) -- (1.3547, 9.1789);



    \end{scope}
    \begin{scope}[cm={ 0.0,-1.0,-1.0,0.0,(6.3249, 6.3249)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.9248, 4.9702) -- (2.8259, 4.9327) -- (2.8586, 4.9702) -- (2.8259, 5.0076) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.2883, 9.476) -- (1.1379, 9.7015);



    \end{scope}
    \begin{scope}[cm={ -0.6667,-1.0,-1.0,0.6667,(6.3249, 2.1081)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0158cm,miter limit=10.0] (1.8713, 3.9787) -- (1.789, 3.9475) -- (1.8163, 3.9786) -- (1.789, 4.0098) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.4211, 9.476) -- (1.5715, 9.7015);



    \end{scope}
    \begin{scope}[cm={ 0.6667,-1.0,-1.0,-0.6667,(6.3249, 10.5417)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0158cm,miter limit=10.0] (3.1219, 6.7954) -- (3.0396, 6.7643) -- (3.0669, 6.7954) -- (3.0396, 6.8266) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.0298, 8.4873) -- (2.0298, 9.1789);



    \end{scope}
    \begin{scope}[cm={ 0.0,-1.0,-1.0,0.0,(6.3249, 6.3249)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.9248, 4.2952) -- (2.8259, 4.2577) -- (2.8586, 4.2952) -- (2.8259, 4.3326) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.7048, 9.1622) -- (2.7048, 9.6851);



    \end{scope}
    \begin{scope}[cm={ 0.0,-1.0,-1.0,0.0,(6.3249, 6.3249)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (3.431, 3.6201) -- (3.3321, 3.5827) -- (3.365, 3.6201) -- (3.3321, 3.6576) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.7665, 8.4873) -- (3.1174, 9.1892);



    \end{scope}
    \begin{scope}[cm={ 0.5,-1.0,-1.0,-0.5,(6.3249, 9.4874)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.017cm,miter limit=10.0] (3.6018, 4.9767) -- (3.5133, 4.9433) -- (3.5427, 4.9767) -- (3.5133, 5.0102) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (3.2857, 9.476) -- (3.5839, 9.8734);



    \end{scope}
    \begin{scope}[cm={ 0.75,-1.0,-1.0,-0.75,(6.3249, 11.0686)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0152cm,miter limit=10.0] (4.0479, 5.7346) -- (3.9688, 5.7047) -- (3.9951, 5.7346) -- (3.9688, 5.7645) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.7247, 9.9822) -- (2.8177, 10.4475);



    \end{scope}
    \begin{scope}[cm={ 0.2,-1.0,-1.0,-0.2,(6.3249, 7.5899)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0186cm,miter limit=10.0] (4.5753, 4.4084) -- (4.4783, 4.3716) -- (4.5105, 4.4083) -- (4.4783, 4.445) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (3.1861, 9.476) -- (2.9429, 10.4489);



    \end{scope}
    \begin{scope}[cm={ -0.25,-1.0,-1.0,0.25,(6.3249, 4.7437)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0184cm,miter limit=10.0] (3.2577, 2.5848) -- (3.1619, 2.5485) -- (3.1937, 2.5848) -- (3.1618, 2.6211) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.6649, 9.9822) -- (2.4757, 10.4553);



    \end{scope}
    \begin{scope}[cm={ -0.4,-1.0,-1.0,0.4,(6.3249, 3.7949)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0176cm,miter limit=10.0] (2.7728, 2.7664) -- (2.6809, 2.7317) -- (2.7114, 2.7664) -- (2.6809, 2.8011) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (2.0546, 9.476) -- (2.2979, 10.4489);



    \end{scope}
    \begin{scope}[cm={ 0.25,-1.0,-1.0,-0.25,(6.3249, 7.9061)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0184cm,miter limit=10.0] (4.4908, 5.1325) -- (4.3949, 5.0962) -- (4.4267, 5.1325) -- (4.3949, 5.1688) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.7121, 9.9822) -- (1.8052, 10.4475);



    \end{scope}
    \begin{scope}[cm={ 0.2,-1.0,-1.0,-0.2,(6.3249, 7.5899)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0186cm,miter limit=10.0] (4.3806, 5.3819) -- (4.2836, 5.3452) -- (4.3158, 5.3819) -- (4.2836, 5.4186) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.6524, 9.9822) -- (1.4632, 10.4553);



    \end{scope}
    \begin{scope}[cm={ -0.4,-1.0,-1.0,0.4,(6.3249, 3.7949)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0176cm,miter limit=10.0] (3.1219, 3.6393) -- (3.0301, 3.6046) -- (3.0605, 3.6393) -- (3.0301, 3.674) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (0.9972, 9.9822) -- (0.9042, 10.4475);



    \end{scope}
    \begin{scope}[cm={ -0.2,-1.0,-1.0,0.2,(6.3249, 5.0599)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0186cm,miter limit=10.0] (3.8596, 4.6626) -- (3.7625, 4.626) -- (3.7948, 4.6627) -- (3.7625, 4.6993) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.0571, 9.9822) -- (1.2463, 10.4553);



    \end{scope}
    \begin{scope}[cm={ 0.4,-1.0,-1.0,-0.4,(6.3249, 8.8549)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0176cm,miter limit=10.0] (4.0562, 6.6748) -- (3.9644, 6.64) -- (3.9948, 6.6747) -- (3.9644, 6.7095) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (0.9375, 9.9822) -- (0.5371, 10.4827);



    \end{scope}
    \begin{scope}[cm={ -0.8,-1.0,-1.0,0.8,(6.3249, 1.265)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0148cm,miter limit=10.0] (2.3286, 3.9692) -- (2.2514, 3.94) -- (2.277, 3.9692) -- (2.2513, 3.9984) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (3.2235, 9.476) -- (3.3447, 10.4457);



    \end{scope}
    \begin{scope}[cm={ 0.125,-1.0,-1.0,-0.125,(6.3249, 7.1155)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.0188cm,miter limit=10.0] (4.5393, 3.5388) -- (4.4412, 3.5017) -- (4.4738, 3.5388) -- (4.4412, 3.5759) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,line cap=butt,line join=miter,line width=0.019cm,miter limit=10.0] (1.7821, 6.6653) -- (1.4543, 7.321);



    \end{scope}
    \begin{scope}[cm={ -0.5,-1.0,-1.0,0.5,(6.3249, 3.1625)}]
      \path[draw=black,fill=black,nonzero rule,line cap=butt,line join=miter,line width=0.017cm,miter limit=10.0] (0.2786, 4.7631) -- (0.1901, 4.7296) -- (0.2194, 4.7631) -- (0.1902, 4.7965) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=grey,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0,dash pattern=on 0.0712cm off 0.0712cm] (0.0048, 7.0139) -- (0.0048, 11.0638);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=grey,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0,dash pattern=on 0.0712cm off 0.0712cm] (0.0048, 11.0638) -- (5.2361, 11.0638);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=grey,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0,dash pattern=on 0.0712cm off 0.0712cm] (5.2361, 11.0638) -- (5.2361, 7.0139);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=grey,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0,dash pattern=on 0.0712cm off 0.0712cm] (0.0048, 7.0139) -- (5.2361, 7.0139);



    \end{scope}
    \node[text=black,nonzero rule,shift={(1.9561, -0.9435)},anchor=south west] (text450) at (0.3, 6){MerkleDAG};



    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=white,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (4.2698, 6.3651).. controls (4.2646, 6.3456) and (4.2438, 6.3297) .. (4.2235, 6.3297).. controls (4.2033, 6.3297) and (4.1825, 6.3456) .. (4.1772, 6.3651).. controls (4.1615, 6.3524) and (4.1354, 6.3517) .. (4.1189, 6.3637).. controls (4.1025, 6.3755) and (4.095, 6.4005) .. (4.1024, 6.4196).. controls (4.0821, 6.4184) and (4.0605, 6.4333) .. (4.0543, 6.4525).. controls (4.048, 6.4719) and (4.0567, 6.4965) .. (4.0738, 6.5075).. controls (4.0567, 6.5186) and (4.048, 6.5433) .. (4.0543, 6.5625).. controls (4.0605, 6.5818) and (4.0821, 6.5966) .. (4.1024, 6.5956).. controls (4.095, 6.6145) and (4.1025, 6.6396) .. (4.1189, 6.6515).. controls (4.1354, 6.6635) and (4.1615, 6.6628) .. (4.1772, 6.6499).. controls (4.1825, 6.6696) and (4.2033, 6.6855) .. (4.2235, 6.6855).. controls (4.2438, 6.6855) and (4.2646, 6.6696) .. (4.2698, 6.6499).. controls (4.2855, 6.6628) and (4.3117, 6.6635) .. (4.3281, 6.6515).. controls (4.3445, 6.6396) and (4.352, 6.6145) .. (4.3446, 6.5956).. controls (4.3649, 6.5966) and (4.3865, 6.5818) .. (4.3927, 6.5625).. controls (4.399, 6.5433) and (4.3903, 6.5186) .. (4.3733, 6.5075).. controls (4.3903, 6.4965) and (4.399, 6.4719) .. (4.3927, 6.4525).. controls (4.3865, 6.4333) and (4.3649, 6.4184) .. (4.3446, 6.4196).. controls (4.352, 6.4005) and (4.3445, 6.3755) .. (4.3281, 6.3637).. controls (4.3117, 6.3517) and (4.2855, 6.3524) .. (4.2698, 6.3651) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=white,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (3.426, 6.3651).. controls (3.4208, 6.3456) and (3.4001, 6.3297) .. (3.3797, 6.3297).. controls (3.3595, 6.3297) and (3.3387, 6.3456) .. (3.3334, 6.3651).. controls (3.3177, 6.3524) and (3.2916, 6.3517) .. (3.2751, 6.3637).. controls (3.2587, 6.3755) and (3.2514, 6.4005) .. (3.2586, 6.4196).. controls (3.2384, 6.4184) and (3.2169, 6.4333) .. (3.2106, 6.4525).. controls (3.2042, 6.4719) and (3.2129, 6.4965) .. (3.23, 6.5075).. controls (3.2129, 6.5186) and (3.2042, 6.5433) .. (3.2106, 6.5625).. controls (3.2169, 6.5818) and (3.2384, 6.5966) .. (3.2586, 6.5956).. controls (3.2514, 6.6145) and (3.2587, 6.6396) .. (3.2751, 6.6515).. controls (3.2916, 6.6635) and (3.3177, 6.6628) .. (3.3334, 6.6499).. controls (3.3387, 6.6696) and (3.3595, 6.6855) .. (3.3797, 6.6855).. controls (3.4001, 6.6855) and (3.4208, 6.6696) .. (3.426, 6.6499).. controls (3.4419, 6.6628) and (3.4679, 6.6635) .. (3.4843, 6.6515).. controls (3.5008, 6.6396) and (3.5082, 6.6145) .. (3.5009, 6.5956).. controls (3.5212, 6.5966) and (3.5427, 6.5818) .. (3.5489, 6.5625).. controls (3.5552, 6.5433) and (3.5466, 6.5186) .. (3.5295, 6.5075).. controls (3.5466, 6.4965) and (3.5552, 6.4719) .. (3.5489, 6.4525).. controls (3.5427, 6.4333) and (3.5212, 6.4184) .. (3.5009, 6.4196).. controls (3.5082, 6.4005) and (3.5008, 6.3755) .. (3.4843, 6.3637).. controls (3.4679, 6.3517) and (3.4419, 6.3524) .. (3.426, 6.3651) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cc3e3e3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (4.7297, 8.4641) -- (4.5243, 8.82) -- (4.9352, 8.82) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ccfd2f2,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (4.559, 9.476) -- (4.559, 9.2292) -- (4.7013, 9.2292) -- (4.7369, 9.2768) -- (4.9006, 9.2768) -- (4.9006, 9.476)(4.559, 9.476) -- (4.9006, 9.476) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ccfd2f2,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (3.884, 9.476) -- (3.884, 9.2292) -- (4.0263, 9.2292) -- (4.0619, 9.2768) -- (4.2256, 9.2768) -- (4.2256, 9.476)(3.884, 9.476) -- (4.2256, 9.476) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cc3e3e3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (4.0547, 8.4641) -- (3.8493, 8.82) -- (4.2602, 8.82) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cc3e3e3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (3.3797, 8.4641) -- (3.1743, 8.82) -- (3.5852, 8.82) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ccfd2f2,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (4.2215, 10.151) -- (4.2215, 9.9043) -- (4.3638, 9.9043) -- (4.3994, 9.9518) -- (4.5631, 9.9518) -- (4.5631, 10.151)(4.2215, 10.151) -- (4.5631, 10.151) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ccfd2f2,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (3.5464, 10.151) -- (3.5464, 9.9043) -- (3.6888, 9.9043) -- (3.7244, 9.9518) -- (3.888, 9.9518) -- (3.888, 10.151)(3.5464, 10.151) -- (3.888, 10.151) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cbfa6aa,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (4.25, 10.8318).. controls (4.25, 10.8449) and (4.3136, 10.8556) .. (4.3923, 10.8556).. controls (4.4708, 10.8556) and (4.5346, 10.8449) .. (4.5346, 10.8318) -- (4.5346, 10.571).. controls (4.5346, 10.5579) and (4.4708, 10.5472) .. (4.3923, 10.5472).. controls (4.3136, 10.5472) and (4.25, 10.5579) .. (4.25, 10.571) -- cycle(4.25, 10.571).. controls (4.25, 10.5842) and (4.3136, 10.5948) .. (4.3923, 10.5948).. controls (4.4708, 10.5948) and (4.5346, 10.5842) .. (4.5346, 10.571);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cbfa6aa,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (4.7562, 10.8318).. controls (4.7562, 10.8449) and (4.82, 10.8556) .. (4.8985, 10.8556).. controls (4.9772, 10.8556) and (5.0408, 10.8449) .. (5.0408, 10.8318) -- (5.0408, 10.571).. controls (5.0408, 10.5579) and (4.9772, 10.5472) .. (4.8985, 10.5472).. controls (4.82, 10.5472) and (4.7562, 10.5579) .. (4.7562, 10.571) -- cycle(4.7562, 10.571).. controls (4.7562, 10.5842) and (4.82, 10.5948) .. (4.8985, 10.5948).. controls (4.9772, 10.5948) and (5.0408, 10.5842) .. (5.0408, 10.571);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cbfa6aa,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (3.7436, 10.8318).. controls (3.7436, 10.8449) and (3.8074, 10.8556) .. (3.886, 10.8556).. controls (3.9646, 10.8556) and (4.0284, 10.8449) .. (4.0284, 10.8318) -- (4.0284, 10.571).. controls (4.0284, 10.5579) and (3.9646, 10.5472) .. (3.886, 10.5472).. controls (3.8074, 10.5472) and (3.7436, 10.5579) .. (3.7436, 10.571) -- cycle(3.7436, 10.571).. controls (3.7436, 10.5842) and (3.8074, 10.5948) .. (3.886, 10.5948).. controls (3.9646, 10.5948) and (4.0284, 10.5842) .. (4.0284, 10.571);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cbfa6aa,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (3.2374, 10.8318).. controls (3.2374, 10.8449) and (3.3012, 10.8556) .. (3.3797, 10.8556).. controls (3.4584, 10.8556) and (3.5221, 10.8449) .. (3.5221, 10.8318) -- (3.5221, 10.571).. controls (3.5221, 10.5579) and (3.4584, 10.5472) .. (3.3797, 10.5472).. controls (3.3012, 10.5472) and (3.2374, 10.5579) .. (3.2374, 10.571) -- cycle(3.2374, 10.571).. controls (3.2374, 10.5842) and (3.3012, 10.5948) .. (3.3797, 10.5948).. controls (3.4584, 10.5948) and (3.5221, 10.5842) .. (3.5221, 10.571);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cfff9a3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (4.0547, 7.8484) -- (3.9851, 7.9304) -- (3.8855, 7.9713) -- (3.942, 8.063) -- (3.9501, 8.1703) -- (4.0547, 8.1449) -- (4.1593, 8.1703) -- (4.1676, 8.063) -- (4.224, 7.9713) -- (4.1245, 7.9304) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ce3e3e3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (4.5519, 7.4133) -- (4.9077, 7.4133) -- (4.9077, 7.6268) -- (4.5519, 7.6268) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ce3e3e3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (3.2019, 7.4133) -- (3.5577, 7.4133) -- (3.5577, 7.6268) -- (3.2019, 7.6268) -- cycle;



    \end{scope}

    \node[text=black,nonzero rule,shift={(5.4047, -4.4733)},anchor=south west] (text544) at (1.3, 9.3){origins};

    \node[text=black,nonzero rule,shift={(5.4047, -4.4733)},anchor=south west] (text544) at (1.3, 8.4){snapshots};

    \node[text=black,nonzero rule,shift={(5.4047, -4.4733)},anchor=south west] (text544) at (1.3, 7.9){releases};

    \node[text=black,nonzero rule,shift={(5.4047, -4.4733)},anchor=south west] (text544) at (1.3, 7.2){revisions};

    \node[text=black,nonzero rule,shift={(5.4047, -4.4733)},anchor=south west] (text544) at (1.3, 6.1){directories};

    \node[text=black,nonzero rule,shift={(5.4047, -4.4733)},anchor=south west] (text544) at (1.3, 5.25){contents};



    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cc3e3e3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (2.7048, 8.1267) -- (2.4993, 8.4825) -- (2.9102, 8.4825) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cc3e3e3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (2.7048, 8.8016) -- (2.4993, 9.1575) -- (2.9102, 9.1575) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cc3e3e3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (2.0298, 8.1267) -- (1.8243, 8.4825) -- (2.2352, 8.4825) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cc3e3e3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (1.3547, 8.4641) -- (1.1493, 8.82) -- (1.5602, 8.82) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cc3e3e3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (0.6797, 8.4641) -- (0.4743, 8.82) -- (0.8852, 8.82) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cfff9a3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (1.3547, 7.8484) -- (1.285, 7.9304) -- (1.1856, 7.9713) -- (1.2419, 8.063) -- (1.2502, 8.1703) -- (1.3547, 8.1449) -- (1.4593, 8.1703) -- (1.4676, 8.063) -- (1.5239, 7.9713) -- (1.4245, 7.9304) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=white,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (0.8947, 6.3651).. controls (0.8894, 6.3456) and (0.8688, 6.3297) .. (0.8485, 6.3297).. controls (0.8282, 6.3297) and (0.8075, 6.3456) .. (0.8022, 6.3651).. controls (0.7864, 6.3524) and (0.7603, 6.3517) .. (0.7439, 6.3637).. controls (0.7275, 6.3755) and (0.7201, 6.4005) .. (0.7273, 6.4196).. controls (0.707, 6.4184) and (0.6855, 6.4333) .. (0.6792, 6.4525).. controls (0.6729, 6.4719) and (0.6817, 6.4965) .. (0.6988, 6.5075).. controls (0.6817, 6.5186) and (0.6729, 6.5433) .. (0.6792, 6.5625).. controls (0.6855, 6.5818) and (0.707, 6.5966) .. (0.7273, 6.5956).. controls (0.7201, 6.6145) and (0.7275, 6.6396) .. (0.7439, 6.6515).. controls (0.7603, 6.6635) and (0.7864, 6.6628) .. (0.8022, 6.6499).. controls (0.8075, 6.6696) and (0.8282, 6.6855) .. (0.8485, 6.6855).. controls (0.8688, 6.6855) and (0.8894, 6.6696) .. (0.8947, 6.6499).. controls (0.9105, 6.6628) and (0.9367, 6.6635) .. (0.953, 6.6515).. controls (0.9695, 6.6396) and (0.9769, 6.6145) .. (0.9696, 6.5956).. controls (0.9899, 6.5966) and (1.0114, 6.5818) .. (1.0177, 6.5625).. controls (1.024, 6.5433) and (1.0152, 6.5186) .. (0.9982, 6.5075).. controls (1.0152, 6.4965) and (1.024, 6.4719) .. (1.0177, 6.4525).. controls (1.0114, 6.4333) and (0.9899, 6.4184) .. (0.9696, 6.4196).. controls (0.9769, 6.4005) and (0.9695, 6.3755) .. (0.953, 6.3637).. controls (0.9367, 6.3517) and (0.9105, 6.3524) .. (0.8947, 6.3651) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ce3e3e3,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (1.1768, 7.4133) -- (1.5326, 7.4133) -- (1.5326, 7.6268) -- (1.1768, 7.6268) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ccfd2f2,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (1.1839, 9.476) -- (1.1839, 9.2292) -- (1.3262, 9.2292) -- (1.3619, 9.2768) -- (1.5256, 9.2768) -- (1.5256, 9.476)(1.1839, 9.476) -- (1.5256, 9.476) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ccfd2f2,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (1.8589, 9.476) -- (1.8589, 9.2292) -- (2.0013, 9.2292) -- (2.0369, 9.2768) -- (2.2006, 9.2768) -- (2.2006, 9.476)(1.8589, 9.476) -- (2.2006, 9.476) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ccfd2f2,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (1.5215, 9.9822) -- (1.5215, 9.7355) -- (1.6638, 9.7355) -- (1.6993, 9.783) -- (1.863, 9.783) -- (1.863, 9.9822)(1.5215, 9.9822) -- (1.863, 9.9822) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ccfd2f2,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (0.8465, 9.9822) -- (0.8465, 9.7355) -- (0.9888, 9.7355) -- (1.0243, 9.783) -- (1.188, 9.783) -- (1.188, 9.9822)(0.8465, 9.9822) -- (1.188, 9.9822) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ccfd2f2,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (2.5339, 9.9822) -- (2.5339, 9.7355) -- (2.6763, 9.7355) -- (2.7119, 9.783) -- (2.8756, 9.783) -- (2.8756, 9.9822)(2.5339, 9.9822) -- (2.8756, 9.9822) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=ccfd2f2,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (3.0402, 9.476) -- (3.0402, 9.2292) -- (3.1825, 9.2292) -- (3.2181, 9.2768) -- (3.3818, 9.2768) -- (3.3818, 9.476)(3.0402, 9.476) -- (3.3818, 9.476) -- cycle;



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cbfa6aa,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (2.2249, 10.8318).. controls (2.2249, 10.8449) and (2.2886, 10.8556) .. (2.3672, 10.8556).. controls (2.4458, 10.8556) and (2.5096, 10.8449) .. (2.5096, 10.8318) -- (2.5096, 10.571).. controls (2.5096, 10.5579) and (2.4458, 10.5472) .. (2.3672, 10.5472).. controls (2.2886, 10.5472) and (2.2249, 10.5579) .. (2.2249, 10.571) -- cycle(2.2249, 10.571).. controls (2.2249, 10.5842) and (2.2886, 10.5948) .. (2.3672, 10.5948).. controls (2.4458, 10.5948) and (2.5096, 10.5842) .. (2.5096, 10.571);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cbfa6aa,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (2.7312, 10.8318).. controls (2.7312, 10.8449) and (2.7949, 10.8556) .. (2.8735, 10.8556).. controls (2.9521, 10.8556) and (3.0158, 10.8449) .. (3.0158, 10.8318) -- (3.0158, 10.571).. controls (3.0158, 10.5579) and (2.9521, 10.5472) .. (2.8735, 10.5472).. controls (2.7949, 10.5472) and (2.7312, 10.5579) .. (2.7312, 10.571) -- cycle(2.7312, 10.571).. controls (2.7312, 10.5842) and (2.7949, 10.5948) .. (2.8735, 10.5948).. controls (2.9521, 10.5948) and (3.0158, 10.5842) .. (3.0158, 10.571);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cbfa6aa,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (1.7187, 10.8318).. controls (1.7187, 10.8449) and (1.7824, 10.8556) .. (1.861, 10.8556).. controls (1.9396, 10.8556) and (2.0033, 10.8449) .. (2.0033, 10.8318) -- (2.0033, 10.571).. controls (2.0033, 10.5579) and (1.9396, 10.5472) .. (1.861, 10.5472).. controls (1.7824, 10.5472) and (1.7187, 10.5579) .. (1.7187, 10.571) -- cycle(1.7187, 10.571).. controls (1.7187, 10.5842) and (1.7824, 10.5948) .. (1.861, 10.5948).. controls (1.9396, 10.5948) and (2.0033, 10.5842) .. (2.0033, 10.571);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cbfa6aa,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (1.2124, 10.8318).. controls (1.2124, 10.8449) and (1.2761, 10.8556) .. (1.3547, 10.8556).. controls (1.4333, 10.8556) and (1.4971, 10.8449) .. (1.4971, 10.8318) -- (1.4971, 10.571).. controls (1.4971, 10.5579) and (1.4333, 10.5472) .. (1.3547, 10.5472).. controls (1.2761, 10.5472) and (1.2124, 10.5579) .. (1.2124, 10.571) -- cycle(1.2124, 10.571).. controls (1.2124, 10.5842) and (1.2761, 10.5948) .. (1.3547, 10.5948).. controls (1.4333, 10.5948) and (1.4971, 10.5842) .. (1.4971, 10.571);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cbfa6aa,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (0.7061, 10.8318).. controls (0.7061, 10.8449) and (0.7699, 10.8556) .. (0.8485, 10.8556).. controls (0.9271, 10.8556) and (0.9908, 10.8449) .. (0.9908, 10.8318) -- (0.9908, 10.571).. controls (0.9908, 10.5579) and (0.9271, 10.5472) .. (0.8485, 10.5472).. controls (0.7699, 10.5472) and (0.7061, 10.5579) .. (0.7061, 10.571) -- cycle(0.7061, 10.571).. controls (0.7061, 10.5842) and (0.7699, 10.5948) .. (0.8485, 10.5948).. controls (0.9271, 10.5948) and (0.9908, 10.5842) .. (0.9908, 10.571);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=cbfa6aa,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (0.1999, 10.8318).. controls (0.1999, 10.8449) and (0.2637, 10.8556) .. (0.3422, 10.8556).. controls (0.4208, 10.8556) and (0.4845, 10.8449) .. (0.4845, 10.8318) -- (0.4845, 10.571).. controls (0.4845, 10.5579) and (0.4208, 10.5472) .. (0.3422, 10.5472).. controls (0.2637, 10.5472) and (0.1999, 10.5579) .. (0.1999, 10.571) -- cycle(0.1999, 10.571).. controls (0.1999, 10.5842) and (0.2637, 10.5948) .. (0.3422, 10.5948).. controls (0.4208, 10.5948) and (0.4845, 10.5842) .. (0.4845, 10.571);



    \end{scope}
    \begin{scope}[shift={(0,\vdeltafig)},xscale=1.0,yscale=-1.0]
      \path[draw=black,fill=white,nonzero rule,line cap=butt,line join=miter,line width=0.0095cm,miter limit=10.0] (1.9073, 6.3651).. controls (1.902, 6.3456) and (1.8813, 6.3297) .. (1.861, 6.3297).. controls (1.8407, 6.3297) and (1.8199, 6.3456) .. (1.8147, 6.3651).. controls (1.799, 6.3524) and (1.7728, 6.3517) .. (1.7564, 6.3637).. controls (1.74, 6.3755) and (1.7326, 6.4005) .. (1.7398, 6.4196).. controls (1.7196, 6.4184) and (1.6981, 6.4333) .. (1.6918, 6.4525).. controls (1.6855, 6.4719) and (1.6942, 6.4965) .. (1.7112, 6.5075).. controls (1.6942, 6.5186) and (1.6855, 6.5433) .. (1.6918, 6.5625).. controls (1.6981, 6.5818) and (1.7196, 6.5966) .. (1.7398, 6.5956).. controls (1.7326, 6.6145) and (1.74, 6.6396) .. (1.7564, 6.6515).. controls (1.7728, 6.6635) and (1.799, 6.6628) .. (1.8147, 6.6499).. controls (1.8199, 6.6696) and (1.8407, 6.6855) .. (1.861, 6.6855).. controls (1.8813, 6.6855) and (1.902, 6.6696) .. (1.9073, 6.6499).. controls (1.9231, 6.6628) and (1.9491, 6.6635) .. (1.9656, 6.6515).. controls (1.982, 6.6396) and (1.9894, 6.6145) .. (1.9821, 6.5956).. controls (2.0025, 6.5966) and (2.024, 6.5818) .. (2.0301, 6.5625).. controls (2.0365, 6.5433) and (2.0278, 6.5186) .. (2.0107, 6.5075).. controls (2.0278, 6.4965) and (2.0365, 6.4719) .. (2.0301, 6.4525).. controls (2.024, 6.4333) and (2.0025, 6.4184) .. (1.9821, 6.4196).. controls (1.9894, 6.4005) and (1.982, 6.3755) .. (1.9656, 6.3637).. controls (1.9491, 6.3517) and (1.9231, 6.3524) .. (1.9073, 6.3651) -- cycle;



    \end{scope}
  \end{scope}

\end{tikzpicture}
\end{document}

